Stopping-Time Leakage in Blind Quantum Delegation

Blind quantum computation lets a client delegate a computation while hiding it from the server, up to a declared leakage. Its security definitions cover a single round. A variational quantum algorithm, however, delegates many rounds, and its classical optimizer decides from private data when to stop. We study what the resulting round count tells an honest-but-curious server. For protocols with one-time-padded transcripts and fresh randomness in every round, we prove that the server's best distinguishing advantage over the whole sequence equals the total-variation distance between the stopping-time distributions, so the round count is the only residual channel in this model. We also show that soundness composes as $\delta\,\mathbb{E}[T]$ under adaptive stopping, given a conditional per-round soundness property that composably secure verifiable protocols provide. In simulated delegated eigensolvers for the transverse-field Ising chain, the local Polyak-Lojasiewicz ratio measured in iterations 5 to 15 predicts the noiseless stopping round with a leave-one-out error of 1.7 iterations, compared with 10.3 for a constant predictor. Across 14 configurations that differ in optimizer, stopping rule, initialization, system size, shot budget and problem family, the leakage is significant in 12 and ranges from 0.14 to 1.68 bits, and a maximum-entropy bound estimated on held-out sessions lies above it in all of them. For defense, we show that any mechanism acting after the stopping decision can only add rounds, and that differentially private padding costs the full adjacency radius. A fixed public iteration budget removes the channel completely; set at the median run length, it costs 10% of the remaining energy gap. A differentially private stopping rule based on AboveThreshold protects every pair of instances, but it must often stop too early, which makes it costly.

==> fig_boundary.tex <==
% Schematic of the two boundaries.  Laid out as a single ring with explicit
% coordinates so that no edge crosses a node: the client sits on the left, the
% delegated round on the right, and the return path is the short vertical
% between the stopping rule and the optimizer.  Each boundary carries its
% label on its own edge, so the two are never confused.
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\small,
  box/.style   = {draw, rounded corners=1.6pt, inner sep=3.4pt,
                  align=center, line width=0.5pt},
  client/.style= {box, fill=black!5},
  quant/.style = {box, fill=blue!7},
  meta/.style  = {box, fill=orange!10, draw=orange!80},
  arr/.style   = {-{Latex[length=2mm]}, line width=0.55pt},
  darr/.style  = {-{Latex[length=2mm]}, line width=0.55pt, dashed,
                  color=orange!85},
  elab/.style  = {font=\footnotesize, inner sep=1.8pt, fill=white},
  tag/.style   = {font=\small\itshape, inner sep=2.6pt, fill=white}]

% ---------------------------------------------------------------- nodes
\node[client, minimum width=3.4cm] (opt)  at (0,0)
  {classical optimizer\\$\theta_t \rightarrow \theta_{t+1}$};
\node[client, minimum width=3.4cm] (stop) at (0,-2.3)
  {stopping rule\\$|\bar E_t-\bar E_{t-w}| < \varepsilon$?};

\node[quant] (enc) at (5.7,0)
  {mask\\$\delta_j=\phi'_j+\theta_j+\pi r_j$};
\node[quant] (srv) at (10.7,0)
  {server\\(honest-but-curious)};
\node[quant] (dec) at (10.7,-2.3)
  {unmask outcomes\\$s_j \oplus r_j$};

\node[meta, minimum width=7.6cm] (mta) at (7.3,-5.0)
  {session metadata:\ round count $T$, timestamps, retry count};

% ---------------------------------------------------------------- edges
\draw[arr] (opt) -- node[elab, above]{$U(\theta_t)$} (enc);
\draw[arr] (enc) -- (srv);
\draw[arr] (srv) -- (dec);
\draw[arr] (dec) -- node[elab, above]{masked outcomes} (stop);
\draw[arr] (stop) -- node[elab, right, xshift=1pt]{continue} (opt);
\draw[arr] (stop.west) -- ++(-1.5,0) node[elab, left, xshift=2pt]{halt};

% ------------------------------------------------------------ boundaries
\begin{scope}[on background layer]
  \node[draw=blue!65, dashed, line width=0.6pt, rounded corners=3pt,
        fit=(enc)(srv)(dec), inner sep=5pt] (inner) {};
  \node[draw=orange!85, dashed, line width=0.6pt, rounded corners=3pt,
        fit=(enc)(srv)(dec)(mta), inner sep=13pt] (outer) {};
\end{scope}

% every executed round, and the halt decision, become ordinary log entries
\draw[darr] (inner.south -| dec) -- (mta.north -| dec);
\draw[darr] (stop.south) -- ++(0,-1.45) -| ($(mta.west)+(-0.85,0)$)
            -- (mta.west);

% ---------------------------------------------------------------- labels
\node[tag, text=blue!65, anchor=center]
  at ($(inner.north west)!0.36!(inner.north east)$)
  {covered by Theorems~\ref{thm:tight} and~\ref{thm:verif}};
\node[tag, text=orange!85, anchor=center]
  at ($(outer.south west)!0.60!(outer.south east)$)
  {outside the leakage function (Sec.~\ref{sec:channel})};
\end{tikzpicture}

